Quantifier Extensions of Multidimensional Sofic Shifts

We define a pair of simple combinatorial operations on subshifts, called existential and universal extensions, and study their basic properties. We prove that the existential extension of a sofic shift by another sofic shift is always sofic, and the same holds for the universal extension in one dimension. However, we also show by a construction that universal extensions of two-dimensional sofic shifts may not be sofic, even if the subshift we extend by is very simple.

==> ComputationPic2.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=0.33]

\node () at (0.5,0.5) {$L$};
\node () at (1.5,0.5) {$L$};
\node () at (2.5,0.5) {$R$};
\node () at (3.5,0.5) {$R$};
\node () at (4.5,0.5) {$R$};
\node () at (5.5,0.5) {$R$};
\node () at (6.5,0.5) {$R$};
\node () at (7.5,0.5) {$R$};
\node () at (8.5,0.5) {$R$};
\node () at (9.5,0.5) {$R$};
\node () at (10.5,0.5) {$R$};
\node () at (11.5,0.5) {$R$};
\node () at (12.5,0.5) {$R$};
\node () at (13.5,0.5) {$R$};
\node () at (14.5,0.5) {$R$};
\node () at (15.5,0.5) {$R$};
\node () at (16.5,0.5) {$R$};
\node () at (17.5,0.5) {$R$};
\node () at (18.5,0.5) {$R$};
\node () at (19.5,0.5) {$R$};
\node () at (0.5,1.5) {$L$};
\node () at (1.5,1.5) {$L$};
\node () at (2.5,1.5) {$R$};
\node () at (3.5,1.5) {$R$};
\node () at (4.5,1.5) {$R$};
\node () at (5.5,1.5) {$R$};
\node () at (6.5,1.5) {$R$};
\node () at (7.5,1.5) {$R$};
\node () at (8.5,1.5) {$R$};
\node () at (9.5,1.5) {$R$};
\node () at (10.5,1.5) {$R$};
\node () at (11.5,1.5) {$R$};
\node () at (12.5,1.5) {$R$};
\node () at (13.5,1.5) {$R$};
\node () at (14.5,1.5) {$R$};
\node () at (15.5,1.5) {$R$};
\node () at (16.5,1.5) {$R$};
\node () at (17.5,1.5) {$R$};
\node () at (18.5,1.5) {$R$};
\node () at (19.5,1.5) {$R$};
\node () at (0.5,2.5) {$L$};
\node () at (1.5,2.5) {$L$};
\fill[color=black!15] (2,2) rectangle +(1,1);
\node () at (2.5,2.5) {$\rightarrow$};
\node () at (3.5,2.5) {$R$};
\node () at (4.5,2.5) {$R$};
\node () at (5.5,2.5) {$R$};
\node () at (6.5,2.5) {$R$};
\node () at (7.5,2.5) {$R$};
\node () at (8.5,2.5) {$R$};
\node () at (9.5,2.5) {$R$};
\node () at (10.5,2.5) {$R$};
\node () at (11.5,2.5) {$R$};
\node () at (12.5,2.5) {$R$};
\node () at (13.5,2.5) {$R$};
\node () at (14.5,2.5) {$R$};
\node () at (15.5,2.5) {$R$};
\node () at (16.5,2.5) {$R$};
\node () at (17.5,2.5) {$R$};
\node () at (18.5,2.5) {$R$};
\node () at (19.5,2.5) {$R$};
\node () at (0.5,3.5) {$L$};
\node () at (1.5,3.5) {$L$};
\fill[color=black!15] (2,3) rectangle +(1,1);
\node () at (2.5,3.5) {$\leftarrow$};
\fill[color=black!15] (3,3) rectangle +(1,1);
\node () at (4.5,3.5) {$R$};
\node () at (5.5,3.5) {$R$};
\node () at (6.5,3.5) {$R$};
\node () at (7.5,3.5) {$R$};
\node () at (8.5,3.5) {$R$};
\node () at (9.5,3.5) {$R$};
\node () at (10.5,3.5) {$R$};
\node () at (11.5,3.5) {$R$};
\node () at (12.5,3.5) {$R$};
\node () at (13.5,3.5) {$R$};
\node () at (14.5,3.5) {$R$};
\node () at (15.5,3.5) {$R$};
\node () at (16.5,3.5) {$R$};
\node () at (17.5,3.5) {$R$};
\node () at (18.5,3.5) {$R$};
\node () at (19.5,3.5) {$R$};
\node () at (0.5,4.5) {$L$};
\node () at (1.5,4.5) {$L$};
\fill[color=black!30] (2,4) rectangle +(1,1);
\node () at (2.5,4.5) {$\rightarrow$};
\fill[color=black!15] (3,4) rectangle +(1,1);
\fill[color=black!15] (4,4) rectangle +(1,1);
\node () at (5.5,4.5) {$R$};
\node () at (6.5,4.5) {$R$};
\node () at (7.5,4.5) {$R$};
\node () at (8.5,4.5) {$R$};
\node () at (9.5,4.5) {$R$};
\node () at (10.5,4.5) {$R$};
\node () at (11.5,4.5) {$R$};
\node () at (12.5,4.5) {$R$};
\node () at (13.5,4.5) {$R$};
\node () at (14.5,4.5) {$R$};
\node () at (15.5,4.5) {$R$};
\node () at (16.5,4.5) {$R$};
\node () at (17.5,4.5) {$R$};
\node () at (18.5,4.5) {$R$};
\node () at (19.5,4.5) {$R$};
\node () at (0.5,5.5) {$L$};
\node () at (1.5,5.5) {$L$};
\fill[color=black!30] (2,5) rectangle +(1,1);
\node () at (2.5,5.5) {$1$};
\fill[color=black!15] (3,5) rectangle +(1,1);
\fill[color=black!15] (4,5) rectangle +(1,1);
\node () at (4.5,5.5) {$\rightarrow$};
\fill[color=black!15] (5,5) rectangle +(1,1);
\node () at (6.5,5.5) {$R$};
\node () at (7.5,5.5) {$R$};
\node () at (8.5,5.5) {$R$};
\node () at (9.5,5.5) {$R$};
\node () at (10.5,5.5) {$R$};
\node () at (11.5,5.5) {$R$};
\node () at (12.5,5.5) {$R$};
\node () at (13.5,5.5) {$R$};
\node () at (14.5,5.5) {$R$};
\node () at (15.5,5.5) {$R$};
\node () at (16.5,5.5) {$R$};
\node () at (17.5,5.5) {$R$};
\node () at (18.5,5.5) {$R$};
\node () at (19.5,5.5) {$R$};
\node () at (0.5,6.5) {$L$};
\node () at (1.5,6.5) {$L$};
\fill[color=black!30] (2,6) rectangle +(1,1);
\node () at (2.5,6.5) {$1$};
\fill[color=black!15] (3,6) rectangle +(1,1);
\fill[color=black!15] (4,6) rectangle +(1,1);
\fill[color=black!15] (5,6) rectangle +(1,1);
\fill[color=black!15] (6,6) rectangle +(1,1);
\node () at (6.5,6.5) {$\rightarrow$};
\node () at (7.5,6.5) {$R$};
\node () at (8.5,6.5) {$R$};
\node () at (9.5,6.5) {$R$};
\node () at (10.5,6.5) {$R$};
\node () at (11.5,6.5) {$R$};
\node () at (12.5,6.5) {$R$};
\node () at (13.5,6.5) {$R$};
\node () at (14.5,6.5) {$R$};
\node () at (15.5,6.5) {$R$};
\node () at (16.5,6.5) {$R$};
\node () at (17.5,6.5) {$R$};
\node () at (18.5,6.5) {$R$};
\node () at (19.5,6.5) {$R$};
\node () at (0.5,7.5) {$L$};
\node () at (1.5,7.5) {$L$};
\fill[color=black!30] (2,7) rectangle +(1,1);
\node () at (2.5,7.5) {$1$};
\fill[color=black!15] (3,7) rectangle +(1,1);
\fill[color=black!15] (4,7) rectangle +(1,1);
\fill[color=black!15] (5,7) rectangle +(1,1);
\fill[color=black!15] (6,7) rectangle +(1,1);
\node () at (6.5,7.5) {$\leftarrow$};
\fill[color=black!15] (7,7) rectangle +(1,1);
\node () at (8.5,7.5) {$R$};
\node () at (9.5,7.5) {$R$};
\node () at (10.5,7.5) {$R$};
\node () at (11.5,7.5) {$R$};
\node () at (12.5,7.5) {$R$};
\node () at (13.5,7.5) {$R$};
\node () at (14.5,7.5) {$R$};
\node () at (15.5,7.5) {$R$};
\node () at (16.5,7.5) {$R$};
\node () at (17.5,7.5) {$R$};
\node () at (18.5,7.5) {$R$};
\node () at (19.5,7.5) {$R$};
\node () at (0.5,8.5) {$L$};
\node () at (1.5,8.5) {$L$};
\fill[color=black!30] (2,8) rectangle +(1,1);
\node () at (2.5,8.5) {$1$};
\fill[color=black!15] (3,8) rectangle +(1,1);
\fill[color=black!15] (4,8) rectangle +(1,1);
\fill[color=black!15] (5,8) rectangle +(1,1);
\node () at (5.5,8.5) {$\leftarrow$};
\fill[color=black!15] (6,8) rectangle +(1,1);
\fill[color=black!15] (7,8) rectangle +(1,1);
\fill[color=black!15] (8,8) rectangle +(1,1);
\node () at (9.5,8.5) {$R$};
\node () at (10.5,8.5) {$R$};
\node () at (11.5,8.5) {$R$};
\node () at (12.5,8.5) {$R$};
\node () at (13.5,8.5) {$R$};
\node () at (14.5,8.5) {$R$};
\node () at (15.5,8.5) {$R$};
\node () at (16.5,8.5) {$R$};
\node () at (17.5,8.5) {$R$};
\node () at (18.5,8.5) {$R$};
\node () at (19.5,8.5) {$R$};
\node () at (0.5,9.5) {$L$};
\node () at (1.5,9.5) {$L$};
\fill[color=black!30] (2,9) rectangle +(1,1);
\node () at (2.5,9.5) {$1$};
\fill[color=black!15] (3,9) rectangle +(1,1);
\fill[color=black!15] (4,9) rectangle +(1,1);
\node () at (4.5,9.5) {$\leftarrow$};
\fill[color=black!15] (5,9) rectangle +(1,1);
\fill[color=black!15] (6,9) rectangle +(1,1);
\fill[color=black!15] (7,9) rectangle +(1,1);
\fill[color=black!15] (8,9) rectangle +(1,1);
\fill[color=black!15] (9,9) rectangle +(1,1);
\node () at (10.5,9.5) {$R$};
\node () at (11.5,9.5) {$R$};
\node () at (12.5,9.5) {$R$};
\node () at (13.5,9.5) {$R$};
\node () at (14.5,9.5) {$R$};
\node () at (15.5,9.5) {$R$};
\node () at (16.5,9.5) {$R$};
\node () at (17.5,9.5) {$R$};
\node () at (18.5,9.5) {$R$};
\node () at (19.5,9.5) {$R$};
\node () at (0.5,10.5) {$L$};
\node () at (1.5,10.5) {$L$};
\fill[color=black!30] (2,10) rectangle +(1,1);
\node () at (2.5,10.5) {$1$};
\fill[color=black!15] (3,10) rectangle +(1,1);
\node () at (3.5,10.5) {$\leftarrow$};
\fill[color=black!15] (4,10) rectangle +(1,1);
\fill[color=black!15] (5,10) rectangle +(1,1);
\fill[color=black!15] (6,10) rectangle +(1,1);
\fill[color=black!15] (7,10) rectangle +(1,1);
\fill[color=black!15] (8,10) rectangle +(1,1);
\fill[color=black!15] (9,10) rectangle +(1,1);
\fill[color=black!15] (10,10) rectangle +(1,1);
\node () at (11.5,10.5) {$R$};
\node () at (12.5,10.5) {$R$};
\node () at (13.5,10.5) {$R$};
\node () at (14.5,10.5) {$R$};
\node () at (15.5,10.5) {$R$};
\node () at (16.5,10.5) {$R$};
\node () at (17.5,10.5) {$R$};
\node () at (18.5,10.5) {$R$};
\node () at (19.5,10.5) {$R$};
\node () at (0.5,11.5) {$L$};
\node () at (1.5,11.5) {$L$};
\fill[color=black!30] (2,11) rectangle +(1,1);
\node () at (2.5,11.5) {$\leftarrow$};
\fill[color=black!30] (3,11) rectangle +(1,1);
\node () at (3.5,11.5) {$1$};
\fill[color=black!15] (4,11) rectangle +(1,1);
\fill[color=black!15] (5,11) rectangle +(1,1);
\fill[color=black!15] (6,11) rectangle +(1,1);
\fill[color=black!15] (7,11) rectangle +(1,1);
\fill[color=black!15] (8,11) rectangle +(1,1);
\fill[color=black!15] (9,11) rectangle +(1,1);
\fill[color=black!15] (10,11) rectangle +(1,1);
\fill[color=black!15] (11,11) rectangle +(1,1);
\node () at (12.5,11.5) {$R$};
\node () at (13.5,11.5) {$R$};
\node () at (14.5,11.5) {$R$};
\node () at (15.5,11.5) {$R$};
\node () at (16.5,11.5) {$R$};
\node () at (17.5,11.5) {$R$};
\node () at (18.5,11.5) {$R$};
\node () at (19.5,11.5) {$R$};
\node () at (0.5,12.5) {$L$};
\node () at (1.5,12.5) {$L$};
\fill[color=black!30] (2,12) rectangle +(1,1);
\node () at (2.5,12.5) {$\rightarrow$};
\fill[color=black!30] (3,12) rectangle +(1,1);
\node () at (3.5,12.5) {$1$};
\fill[color=black!15] (4,12) rectangle +(1,1);
\fill[color=black!15] (5,12) rectangle +(1,1);
\fill[color=black!15] (6,12) rectangle +(1,1);
\fill[color=black!15] (7,12) rectangle +(1,1);
\fill[color=black!15] (8,12) rectangle +(1,1);
\fill[color=black!15] (9,12) rectangle +(1,1);
\fill[color=black!15] (10,12) rectangle +(1,1);
\fill[color=black!15] (11,12) rectangle +(1,1);
\fill[color=black!15] (12,12) rectangle +(1,1);
\node () at (13.5,12.5) {$R$};
\node () at (14.5,12.5) {$R$};
\node () at (15.5,12.5) {$R$};
\node () at (16.5,12.5) {$R$};
\node () at (17.5,12.5) {$R$};
\node () at (18.5,12.5) {$R$};
\node () at (19.5,12.5) {$R$};
\node () at (0.5,13.5) {$L$};
\node () at (1.5,13.5) {$L$};
\fill[color=black!30] (2,13) rectangle +(1,1);
\node () at (2.5,13.5) {$1$};
\fill[color=black!30] (3,13) rectangle +(1,1);
\node () at (3.5,13.5) {$1$};
\fill[color=black!15] (4,13) rectangle +(1,1);
\node () at (4.5,13.5) {$\rightarrow$};
\fill[color=black!15] (5,13) rectangle +(1,1);
\fill[color=black!15] (6,13) rectangle +(1,1);
\fill[color=black!15] (7,13) rectangle +(1,1);
\fill[color=black!15] (8,13) rectangle +(1,1);
\fill[color=black!15] (9,13) rectangle +(1,1);
\fill[color=black!15] (10,13) rectangle +(1,1);
\fill[color=black!15] (11,13) rectangle +(1,1);
\fill[color=black!15] (12,13) rectangle +(1,1);
\fill[color=black!15] (13,13) rectangle +(1,1);
\node () at (14.5,13.5) {$R$};
\node () at (15.5,13.5) {$R$};
\node () at (16.5,13.5) {$R$};
\node () at (17.5,13.5) {$R$};
\node () at (18.5,13.5) {$R$};
\node () at (19.5,13.5) {$R$};
\node () at (0.5,14.5) {$L$};
\node () at (1.5,14.5) {$L$};
\fill[color=black!30] (2,14) rectangle +(1,1);
\node () at (2.5,14.5) {$1$};
\fill[color=black!30] (3,14) rectangle +(1,1);
\node () at (3.5,14.5) {$1$};
\fill[color=black!15] (4,14) rectangle +(1,1);
\fill[color=black!15] (5,14) rectangle +(1,1);
\fill[color=black!15] (6,14) rectangle +(1,1);
\node () at (6.5,14.5) {$\rightarrow$};
\fill[color=black!15] (7,14) rectangle +(1,1);
\fill[color=black!15] (8,14) rectangle +(1,1);
\fill[color=black!15] (9,14) rectangle +(1,1);
\fill[color=black!15] (10,14) rectangle +(1,1);
\fill[color=black!15] (11,14) rectangle +(1,1);
\fill[color=black!15] (12,14) rectangle +(1,1);
\fill[color=black!15] (13,14) rectangle +(1,1);
\fill[color=black!15] (14,14) rectangle +(1,1);
\node () at (15.5,14.5) {$R$};
\node () at (16.5,14.5) {$R$};
\node () at (17.5,14.5) {$R$};
\node () at (18.5,14.5) {$R$};
\node () at (19.5,14.5) {$R$};
\node () at (0.5,15.5) {$L$};
\node () at (1.5,15.5) {$L$};
\fill[color=black!30] (2,15) rectangle +(1,1);
\node () at (2.5,15.5) {$1$};
\fill[color=black!30] (3,15) rectangle +(1,1);
\node () at (3.5,15.5) {$1$};
\fill[color=black!15] (4,15) rectangle +(1,1);
\fill[color=black!15] (5,15) rectangle +(1,1);
\fill[color=black!15] (6,15) rectangle +(1,1);
\fill[color=black!15] (7,15) rectangle +(1,1);
\fill[color=black!15] (8,15) rectangle +(1,1);
\node () at (8.5,15.5) {$\rightarrow$};
\fill[color=black!15] (9,15) rectangle +(1,1);
\fill[color=black!15] (10,15) rectangle +(1,1);
\fill[color=black!15] (11,15) rectangle +(1,1);
\fill[color=black!15] (12,15) rectangle +(1,1);
\fill[color=black!15] (13,15) rectangle +(1,1);
\fill[color=black!15] (14,15) rectangle +(1,1);
\fill[color=black!15] (15,15) rectangle +(1,1);
\node () at (16.5,15.5) {$R$};
\node () at (17.5,15.5) {$R$};
\node () at (18.5,15.5) {$R$};
\node () at (19.5,15.5) {$R$};
\node () at (0.5,16.5) {$L$};
\node () at (1.5,16.5) {$L$};
\fill[color=black!30] (2,16) rectangle +(1,1);
\node () at (2.5,16.5) {$1$};
\fill[color=black!30] (3,16) rectangle +(1,1);
\node () at (3.5,16.5) {$1$};
\fill[color=black!15] (4,16) rectangle +(1,1);
\fill[color=black!15] (5,16) rectangle +(1,1);
\fill[color=black!15] (6,16) rectangle +(1,1);
\fill[color=black!15] (7,16) rectangle +(1,1);
\fill[color=black!15] (8,16) rectangle +(1,1);
\fill[color=black!15] (9,16) rectangle +(1,1);
\fill[color=black!15] (10,16) rectangle +(1,1);
\node () at (10.5,16.5) {$\rightarrow$};
\fill[color=black!15] (11,16) rectangle +(1,1);
\fill[color=black!15] (12,16) rectangle +(1,1);
\fill[color=black!15] (13,16) rectangle +(1,1);
\fill[color=black!15] (14,16) rectangle +(1,1);
\fill[color=black!15] (15,16) rectangle +(1,1);
\fill[color=black!15] (16,16) rectangle +(1,1);
\node () at (17.5,16.5) {$R$};
\node () at (18.5,16.5) {$R$};
\node () at (19.5,16.5) {$R$};
\node () at (0.5,17.5) {$L$};
\node () at (1.5,17.5) {$L$};
\fill[color=black!30] (2,17) rectangle +(1,1);
\node () at (2.5,17.5) {$1$};
\fill[color=black!30] (3,17) rectangle +(1,1);
\node () at (3.5,17.5) {$1$};
\fill[color=black!15] (4,17) rectangle +(1,1);
\fill[color=black!15] (5,17) rectangle +(1,1);
\fill[color=black!15] (6,17) rectangle +(1,1);
\fill[color=black!15] (7,17) rectangle +(1,1);
\fill[color=black!15] (8,17) rectangle +(1,1);
\fill[color=black!15] (9,17) rectangle +(1,1);
\fill[color=black!15] (10,17) rectangle +(1,1);
\fill[color=black!15] (11,17) rectangle +(1,1);
\fill[color=black!15] (12,17) rectangle +(1,1);
\node () at (12.5,17.5) {$\rightarrow$};
\fill[color=black!15] (13,17) rectangle +(1,1);
\fill[color=black!15] (14,17) rectangle +(1,1);
\fill[color=black!15] (15,17) rectangle +(1,1);
\fill[color=black!15] (16,17) rectangle +(1,1);
\fill[color=black!15] (17,17) rectangle +(1,1);
\node () at (18.5,17.5) {$R$};
\node () at (19.5,17.5) {$R$};
\node () at (0.5,20.5) {$L$};
\node () at (1.5,20.5) {$L$};
\fill[color=black!30] (2,20) rectangle +(1,1);
\node () at (2.5,20.5) {$2$};
\fill[color=black!30] (3,20) rectangle +(1,1);
\node () at (3.5,20.5) {$2$};
\fill[color=black!30] (4,20) rectangle +(1,1);
\node () at (4.5,20.5) {$2$};
\fill[color=black!30] (5,20) rectangle +(1,1);
\node () at (5.5,20.5) {$1$};
\fill[color=black!30] (6,20) rectangle +(1,1);
\node () at (6.5,20.5) {$1$};
\fill[color=black!30] (7,20) rectangle +(1,1);
\node () at (7.5,20.5) {$\leftarrow$};
\fill[color=black!30] (8,20) rectangle +(1,1);
\node () at (8.5,20.5) {$1$};
\fill[color=black!30] (9,20) rectangle +(1,1);
\node () at (9.5,20.5) {$1$};
\fill[color=black!15] (10,20) rectangle +(1,1);
\fill[color=black!15] (11,20) rectangle +(1,1);
\fill[color=black!15] (12,20) rectangle +(1,1);
\fill[color=black!15] (13,20) rectangle +(1,1);
\fill[color=black!15] (14,20) rectangle +(1,1);
\fill[color=black!15] (15,20) rectangle +(1,1);
\fill[color=black!15] (16,20) rectangle +(1,1);
\fill[color=black!15] (17,20) rectangle +(1,1);
\fill[color=black!15] (18,20) rectangle +(1,1);
\fill[color=black!15] (19,20) rectangle +(1,1);
\node () at (0.5,21.5) {$L$};
\node () at (1.5,21.5) {$L$};
\fill[color=black!30] (2,21) rectangle +(1,1);
\node () at (2.5,21.5) {$2$};
\fill[color=black!30] (3,21) rectangle +(1,1);
\node () at (3.5,21.5) {$2$};
\fill[color=black!30] (4,21) rectangle +(1,1);
\node () at (4.5,21.5) {$2$};
\fill[color=black!30] (5,21) rectangle +(1,1);
\node () at (5.5,21.5) {$1$};
\fill[color=black!30] (6,21) rectangle +(1,1);
\node () at (6.5,21.5) {$\leftarrow$};
\fill[color=black!30] (7,21) rectangle +(1,1);
\node () at (7.5,21.5) {$1$};
\fill[color=black!30] (8,21) rectangle +(1,1);
\node () at (8.5,21.5) {$1$};
\fill[color=black!30] (9,21) rectangle +(1,1);
\node () at (9.5,21.5) {$1$};
\fill[color=black!15] (10,21) rectangle +(1,1);
\fill[color=black!15] (11,21) rectangle +(1,1);
\fill[color=black!15] (12,21) rectangle +(1,1);
\fill[color=black!15] (13,21) rectangle +(1,1);
\fill[color=black!15] (14,21) rectangle +(1,1);
\fill[color=black!15] (15,21) rectangle +(1,1);
\fill[color=black!15] (16,21) rectangle +(1,1);
\fill[color=black!15] (17,21) rectangle +(1,1);
\fill[color=black!15] (18,21) rectangle +(1,1);
\fill[color=black!15] (19,21) rectangle +(1,1);
\node () at (0.5,22.5) {$L$};
\node () at (1.5,22.5) {$L$};
\fill[color=black!30] (2,22) rectangle +(1,1);
\node () at (2.5,22.5) {$2$};
\fill[color=black!30] (3,22) rectangle +(1,1);
\node () at (3.5,22.5) {$2$};
\fill[color=black!30] (4,22) rectangle +(1,1);
\node () at (4.5,22.5) {$2$};
\fill[color=black!30] (5,22) rectangle +(1,1);
\node () at (5.5,22.5) {$\leftarrow$};
\fill[color=black!30] (6,22) rectangle +(1,1);
\node () at (6.5,22.5) {$1$};
\fill[color=black!30] (7,22) rectangle +(1,1);
\node () at (7.5,22.5) {$1$};
\fill[color=black!30] (8,22) rectangle +(1,1);
\node () at (8.5,22.5) {$1$};
\fill[color=black!30] (9,22) rectangle +(1,1);
\node () at (9.5,22.5) {$1$};
\fill[color=black!15] (10,22) rectangle +(1,1);
\fill[color=black!15] (11,22) rectangle +(1,1);
\fill[color=black!15] (12,22) rectangle +(1,1);
\fill[color=black!15] (13,22) rectangle +(1,1);
\fill[color=black!15] (14,22) rectangle +(1,1);
\fill[color=black!15] (15,22) rectangle +(1,1);
\fill[color=black!15] (16,22) rectangle +(1,1);
\fill[color=black!15] (17,22) rectangle +(1,1);
\fill[color=black!15] (18,22) rectangle +(1,1);
\fill[color=black!15] (19,22) rectangle +(1,1);
\node () at (0.5,23.5) {$L$};
\node () at (1.5,23.5) {$L$};
\fill[color=black!30] (2,23) rectangle +(1,1);
\node () at (2.5,23.5) {$2$};
\fill[color=black!30] (3,23) rectangle +(1,1);
\node () at (3.5,23.5) {$2$};
\fill[color=black!30] (4,23) rectangle +(1,1);
\node () at (4.5,23.5) {$\leftarrow$};
\fill[color=black!30] (5,23) rectangle +(1,1);
\node () at (5.5,23.5) {$2$};
\fill[color=black!30] (6,23) rectangle +(1,1);
\node () at (6.5,23.5) {$1$};
\fill[color=black!30] (7,23) rectangle +(1,1);
\node () at (7.5,23.5) {$1$};
\fill[color=black!30] (8,23) rectangle +(1,1);
\node () at (8.5,23.5) {$1$};
\fill[color=black!30] (9,23) rectangle +(1,1);
\node () at (9.5,23.5) {$1$};
\fill[color=black!15] (10,23) rectangle +(1,1);
\fill[color=black!15] (11,23) rectangle +(1,1);
\fill[color=black!15] (12,23) rectangle +(1,1);
\fill[color=black!15] (13,23) rectangle +(1,1);
\fill[color=black!15] (14,23) rectangle +(1,1);
\fill[color=black!15] (15,23) rectangle +(1,1);
\fill[color=black!15] (16,23) rectangle +(1,1);
\fill[color=black!15] (17,23) rectangle +(1,1);
\fill[color=black!15] (18,23) rectangle +(1,1);
\fill[color=black!15] (19,23) rectangle +(1,1);
\node () at (0.5,24.5) {$L$};
\node () at (1.5,24.5) {$L$};
\fill[color=black!30] (2,24) rectangle +(1,1);
\node () at (2.5,24.5) {$2$};
\fill[color=black!30] (3,24) rectangle +(1,1);
\node () at (3.5,24.5) {$\leftarrow$};
\fill[color=black!30] (4,24) rectangle +(1,1);
\node () at (4.5,24.5) {$2$};
\fill[color=black!30] (5,24) rectangle +(1,1);
\node () at (5.5,24.5) {$2$};
\fill[color=black!30] (6,24) rectangle +(1,1);
\node () at (6.5,24.5) {$1$};
\fill[color=black!30] (7,24) rectangle +(1,1);
\node () at (7.5,24.5) {$1$};
\fill[color=black!30] (8,24) rectangle +(1,1);
\node () at (8.5,24.5) {$1$};
\fill[color=black!30] (9,24) rectangle +(1,1);
\node () at (9.5,24.5) {$1$};
\fill[color=black!15] (10,24) rectangle +(1,1);
\fill[color=black!15] (11,24) rectangle +(1,1);
\fill[color=black!15] (12,24) rectangle +(1,1);
\fill[color=black!15] (13,24) rectangle +(1,1);
\fill[color=black!15] (14,24) rectangle +(1,1);
\fill[color=black!15] (15,24) rectangle +(1,1);
\fill[color=black!15] (16,24) rectangle +(1,1);
\fill[color=black!15] (17,24) rectangle +(1,1);
\fill[color=black!15] (18,24) rectangle +(1,1);
\fill[color=black!15] (19,24) rectangle +(1,1);
\node () at (0.5,25.5) {$L$};
\node () at (1.5,25.5) {$L$};
\fill[color=black!30] (2,25) rectangle +(1,1);
\node () at (2.5,25.5) {$\leftarrow$};
\fill[color=black!30] (3,25) rectangle +(1,1);
\node () at (3.5,25.5) {$2$};
\fill[color=black!30] (4,25) rectangle +(1,1);
\node () at (4.5,25.5) {$2$};
\fill[color=black!30] (5,25) rectangle +(1,1);
\node () at (5.5,25.5) {$2$};
\fill[color=black!30] (6,25) rectangle +(1,1);
\node () at (6.5,25.5) {$1$};
\fill[color=black!30] (7,25) rectangle +(1,1);
\node () at (7.5,25.5) {$1$};
\fill[color=black!30] (8,25) rectangle +(1,1);
\node () at (8.5,25.5) {$1$};
\fill[color=black!30] (9,25) rectangle +(1,1);
\node () at (9.5,25.5) {$1$};
\fill[color=black!15] (10,25) rectangle +(1,1);
\fill[color=black!15] (11,25) rectangle +(1,1);
\fill[color=black!15] (12,25) rectangle +(1,1);
\fill[color=black!15] (13,25) rectangle +(1,1);
\fill[color=black!15] (14,25) rectangle +(1,1);
\fill[color=black!15] (15,25) rectangle +(1,1);
\fill[color=black!15] (16,25) rectangle +(1,1);
\fill[color=black!15] (17,25) rectangle +(1,1);
\fill[color=black!15] (18,25) rectangle +(1,1);
\fill[color=black!15] (19,25) rectangle +(1,1);
\node () at (0.5,26.5) {$L$};
\node () at (1.5,26.5) {$L$};
\node () at (2.5,26.5) {$H$};
\node () at (3.5,26.5) {$H$};
\node () at (4.5,26.5) {$H$};
\node () at (5.5,26.5) {$H$};
\node () at (6.5,26.5) {$H$};
\node () at (7.5,26.5) {$H$};
\node () at (8.5,26.5) {$H$};
\node () at (9.5,26.5) {$H$};
\node () at (10.5,26.5) {$H$};
\node () at (11.5,26.5) {$H$};
\node () at (12.5,26.5) {$H$};
\node () at (13.5,26.5) {$H$};
\node () at (14.5,26.5) {$H$};
\node () at (15.5,26.5) {$H$};
\node () at (16.5,26.5) {$H$};
\node () at (17.5,26.5) {$H$};
\node () at (18.5,26.5) {$H$};
\node () at (19.5,26.5) {$H$};
\node () at (0.5,27.5) {$L$};
\node () at (1.5,27.5) {$L$};
\node () at (2.5,27.5) {$H$};
\node () at (3.5,27.5) {$H$};
\node () at (4.5,27.5) {$H$};
\node () at (5.5,27.5) {$H$};
\node () at (6.5,27.5) {$H$};
\node () at (7.5,27.5) {$H$};
\node () at (8.5,27.5) {$H$};
\node () at (9.5,27.5) {$H$};
\node () at (10.5,27.5) {$H$};
\node () at (11.5,27.5) {$H$};
\node () at (12.5,27.5) {$H$};
\node () at (13.5,27.5) {$H$};
\node () at (14.5,27.5) {$H$};
\node () at (15.5,27.5) {$H$};
\node () at (16.5,27.5) {$H$};
\node () at (17.5,27.5) {$H$};
\node () at (18.5,27.5) {$H$};
\node () at (19.5,27.5) {$H$};
\draw (0,0) grid (20,28);

\draw[very thick] (2,2) -- (2,26) -- (20,26);
\foreach \x in {2,...,17}{
	\draw[very thick] (\x,\x) -- ++(1,0) -- ++(0,1);
}
\filldraw[fill=white] decorate[decoration=zigzag]{(0,17.5) -- (20,17.5)} -- (20,20.5) decorate[decoration=zigzag]{-- (0,20.5)} -- (0,17.5);
\fill[fill=white] (0,17.5) -- (1,19.5) -- (0,20.5) -- (-1,19.5);
\fill[fill=white] (20,17.5) -- (21,19.5) -- (20,20.5) -- (19,19.5);
\node () at (10,19.5) {$\vdots$};

\end{tikzpicture}
\end{center}
\caption{The base of a computation cone in a configuration of $Z_2$. The tiles are not in a one-to-one correspondence with the actual letters of $S_2$. The limits of the cone are indicated by thick lines, and the head by an arrow that indicates its direction. The counters are denoted by $1$ and $2$, and the counter $1$ is incremented in the first two computation steps. The halting step, which lies much higher, is also shown.}
\label{fig:ComputationPic}
\end{figure}
